Irreducible characters of GSp(4, q) and dimensions of spaces of fixed vectors

In this paper, we compute the conjugacy classes and the list of irreducible characters of GSp(4,q), where q is odd. We also determine precisely which irreducible characters are non-cuspidal and which are generic. These characters are then used to compute dimensions of certain subspaces of fixed vectors of smooth admissible non-supercuspidal representations of GSp(4,F), where F is a non-archimedean local field of characteristic zero with residue field of order q.

==> (inline-0) <==
\begin{longtable}{|c|c|c|}
\caption[Conjugacy classes of the Borel subgroup]{\small{Conjugacy classes of the Borel subgroup}} \label{BConjugacy} \\

\hline
   \multicolumn{1}{|c|}{\parbox{1.5cm}{\strut\centering\small\textbf{Notation}\strut}} &
   \multicolumn{1}{|c|}{\parbox{4.6cm}{\strut\centering\small\textbf{Class representative}\strut}} &
   \multicolumn{1}{|c|}{\parbox{2.4cm}{\strut\centering\small\textbf{Order of centralizer in $B$}\strut}} \\
\hline
\hline
\endfirsthead

\multicolumn{3}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline
   \multicolumn{1}{|c|}{\parbox{1.5cm}{\strut\centering\small\textbf{Notation}\strut}} &
   \multicolumn{1}{|c|}{\parbox{4.6cm}{\strut\centering\small\textbf{Class representative}\strut}} &
   \multicolumn{1}{|c|}{\parbox{2.4cm}{\strut\centering\small\textbf{Order of centralizer in $B$}\strut}} \\
\hline
\hline
\endhead

 \hline
\endlastfoot

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BA_1(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\gamma^k\cdot I_4$
& $q^4(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BA^1_2(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & & \\
& \gamma^k & \gamma^k & \\
& & \gamma^k & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q^3(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BA^2_2(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & & \gamma^k \\
& \gamma^k & & \\
& & \gamma^k & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q^4(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BA^1_{31}(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & & \gamma^k \\
& \gamma^k & -\gamma^k & \\
& & \gamma^k & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $2q^3(q-1)$ \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BA^2_{31}(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & \gamma^k &  \\
& \gamma^k & & \gamma^k \\
& & \gamma^k & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q^3(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{13ex}
\begin{center}
$BA^3_{31}(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & \gamma^k & & \\
& \gamma^k & & \\
& & \gamma^k & -\gamma^k \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q^2(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BA_{32}(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & & \gamma^{k+1} \\
& \gamma^k & -\gamma^k & \\
& & \gamma^k & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $2q^3(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BA_5(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & \gamma^k & -\gamma^k & \\
& \gamma^k & -\gamma^k & \\
& & \gamma^k & -\gamma^k \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q^2(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BB^1_{11}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(-\gamma^k,\gamma^k,\gamma^k,-\gamma^k)$
& $q^2(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BB^2_{11}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k,-\gamma^k,-\gamma^k,\gamma^k)$
& $q^2(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BB^1_{21}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k,\gamma^k,-\gamma^k,-\gamma^k)$
& $q(q-1)^3$ \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BB^2_{21}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(-\gamma^k,-\gamma^k,\gamma^k,\gamma^k)$
& $q(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BB^3_{21}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(-\gamma^k,\gamma^k,-\gamma^k,\gamma^k)$
& $q(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BB^4_{21}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k,-\gamma^k,\gamma^k,-\gamma^k)$
& $q(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BB^1_{3}(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
-\gamma^k & & & \gamma^k \\
& \gamma^k & & \\
& & \gamma^k & \\
& & & -\gamma^k \\
\end{smallmatrix}\right)$
& $q^2(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BB^2_{3}(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & & \\
& -\gamma^k & \gamma^k & \\
& & -\gamma^k & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q^2(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BB^1_{41}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
-\gamma^k & & & \gamma^k \\
& \gamma^k & -\gamma^k & \\
& & \gamma^k & \\
& & & -\gamma^k \\
\end{smallmatrix}\right)$
& $2q^2(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BB^2_{41}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & & \frac{1}{4}\gamma^k \\
& -\gamma^k & -\gamma ^k & \\
& & -\gamma^k & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $2q^2(q-1)$ \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BB^1_{42}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
-\gamma^k & & & \gamma^k \\
& \gamma^k & -\gamma^{k+1} & \\
& & \gamma^k & \\
& & & -\gamma^k \\
\end{smallmatrix}\right)$
& $2q^2(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BB^2_{42}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & & \frac{1}{4}\gamma^{k+1} \\
& -\gamma^k & -\gamma^k & \\
& & -\gamma^k & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $2q^2(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BB^1_{51}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & -\gamma^k & & \\
& \gamma^k & & \\
& & -\gamma^k & -\gamma^k \\
& & & -\gamma^k \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BB^2_{51}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
-\gamma^k & -\gamma^k & & \\
& -\gamma^k & & \\
& & \gamma^k & -\gamma^k \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BB^3_{51}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
-\gamma^k & -\gamma^k & & \\
& \gamma^k & \gamma^k & -\gamma^k \\
& & -\gamma^k & \gamma^k \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BB^4_{51}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & \gamma^k & & \\
& -\gamma^k & -\gamma^k & \gamma^k \\
& & \gamma^k & -\gamma^k \\
& & & -\gamma^k \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^1_1(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k,\gamma^k,\gamma^{k+i},\gamma^{k+i})$
& $q(q-1)^3$ \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^2_1(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+i},\gamma^{k+i},\gamma^k,\gamma^k)$
& $q(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^3_1(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+i},\gamma^k,\gamma^{k+i},\gamma^k)$
& $q(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^4_1(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k,\gamma^{k+i},\gamma^k,\gamma^{k+i})$
& $q(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^1_{21}(i,k)$,\\
\scriptsize$i\in T_1, k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k,-\gamma^k,\gamma^{k+i},-\gamma^{k+i})$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^2_{21}(i,k)$,\\
\scriptsize$i\in T_1, k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+i},-\gamma^{k+i},\gamma^k,-\gamma^k)$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^3_{21}(i,k)$,\\
\scriptsize$i\in T_1, k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+i},\gamma^k,-\gamma^{k+i},-\gamma^k)$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^4_{21}(i,k)$,\\
\scriptsize$i\in T_1, k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(-\gamma^{k+i},\gamma^{k+i},-\gamma^k,\gamma^k)$
& $(q-1)^3$ \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^5_{21}(i,k)$,\\
\scriptsize$i\in T_1, k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(-\gamma^{k+i},-\gamma^k,\gamma^{k+i},\gamma^k)$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^6_{21}(i,k)$,\\
\scriptsize$i\in T_1, k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k,\gamma^{k+i},-\gamma^k,-\gamma^{k+i})$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^7_{21}(i,k)$,\\
\scriptsize$i\in T_1, k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(-\gamma^k,-\gamma^{k+i},\gamma^k,\gamma^{k+i})$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^8_{21}(i,k)$,\\
\scriptsize$i\in T_1, k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(-\gamma^k,\gamma^k,-\gamma^{k+i},\gamma^{k+i})$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^1_3(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & -\gamma^k & & \\
& \gamma^k & & \\
& & \gamma^{k+i} & \gamma^{k+i} \\
& & & \gamma^{k+i} \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^2_3(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^{k+i} & \gamma^{k+i} & & \\
& \gamma^{k+i} & & \\
& & \gamma^k & -\gamma^k \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^3_3(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^{k+i} & & \gamma^{k+i} & \\
& \gamma^k & & \gamma^k \\
& & \gamma^{k+i} & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^4_3(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & \gamma^k & \\
& \gamma^{k+i} & & \gamma^{k+i} \\
& & \gamma^k & \\
& & & \gamma^{k+i} \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^1_4(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & & -\gamma^k \\
& \gamma^{k+i} & & \\
& & \gamma^{k-i} & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^2_4(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & \gamma^k & \gamma^k & \\
& \gamma^{k-i} & & \gamma^{k-i} \\
& & \gamma^{k+i} & -\gamma^{k+i} \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^3_4(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^{k-i} & & & \\
& \gamma^k & \gamma^k & \\
& & \gamma^k & \\
& & & \gamma^{k+i} \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^4_4(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^{k+i} & & & \\
& \gamma^k & \gamma^k & \\
& & \gamma^k & \\
& & & \gamma^{k-i} \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^1_5(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+i},\gamma^k,\gamma^k,\gamma^{k-i})$
& $q(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^2_5(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k,\gamma^{k+i},\gamma^{k-i},\gamma^k)$
& $q(q-1)^3$ \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^3_5(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k,\gamma^{k-i},\gamma^{k+i},\gamma^k)$
& $q(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^4_5(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k-i},\gamma^k,\gamma^k,\gamma^{k+i})$
& $q(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{16ex}
\vspace{0.05in}
\begin{center}
$BC^1_6(i,j,k)$,\\
\scriptsize$i,j\in T_1, i<j,$\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k,\gamma^{k+i},\gamma^{k+j},\gamma^{k+i+j})$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{16ex}
\vspace{0.05in}
\begin{center}
$BC^2_6(i,j,k)$,\\
\scriptsize$i,j\in T_1, i<j,$\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+i+j},\gamma^{k+j},\gamma^{k+i},\gamma^k)$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{16ex}
\vspace{0.05in}
\begin{center}
$BC^3_6(i,j,k)$,\\
\scriptsize$i,j\in T_1, i<j,$\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+i+j},\gamma^{k+i},\gamma^{k+j},\gamma^k)$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$BC^4_6(i,j,k)$,\\
\scriptsize$i,j\in T_1, i<j,$\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+j},\gamma^k,\gamma^{k+i+j},\gamma^{k+i})$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{16ex}
\vspace{0.05in}
\begin{center}
$BC^5_6(i,j,k)$,\\
\scriptsize$i,j\in T_1, i<j,$\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+j},\gamma^{k+i+j},\gamma^k,\gamma^{k+i})$
& $(q-1)^3$ \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{16ex}
\vspace{0.05in}
\begin{center}
$BC^6_6(i,j,k)$,\\
\scriptsize$i,j\in T_1, i<j,$\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+i},\gamma^{k+i+j},\gamma^k,\gamma^{k+j})$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{16ex}
\vspace{0.05in}
\begin{center}
$BC^7_6(i,j,k)$,\\
\scriptsize$i,j\in T_1, i<j,$\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+i},\gamma^k,\gamma^{k+i+j},\gamma^{k+j})$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{16ex}
\vspace{0.05in}
\begin{center}
$BC^8_6(i,j,k)$,\\
\scriptsize$i,j\in T_1, i<j,$\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k,\gamma^{k+j},\gamma^{k+i},\gamma^{k+i+j})$
& $(q-1)^3$ \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{longtable}

\begin{longtable}{|c|c|c|}
\caption[Conjugacy classes of the Siegel parabolic subgroup]{\footnotesize{Conjugacy classes of the Siegel parabolic subgroup}} \label{PConjugacy} \\

\hline
   \multicolumn{1}{|c|}{\parbox{1.5cm}{\strut\centering\small\textbf{Notation}\strut}} &
   \multicolumn{1}{|c|}{\parbox{4.6cm}{\strut\centering\small\textbf{Class representative}\strut}} &
   \multicolumn{1}{|c|}{\parbox{2.4cm}{\strut\centering\small\textbf{Order of centralizer in $P$}\strut}} \\
\hline
\hline
\endfirsthead

\multicolumn{3}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline
   \multicolumn{1}{|c|}{\parbox{1.5cm}{\strut\centering\small\textbf{Notation}\strut}} &
   \multicolumn{1}{|c|}{\parbox{4.6cm}{\strut\centering\small\textbf{Class representative}\strut}} &
   \multicolumn{1}{|c|}{\parbox{2.4cm}{\strut\centering\small\textbf{Order of centralizer in $P$}\strut}} \\
\hline
\hline
\endhead

 \hline
\endlastfoot

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PA_1(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\gamma^k\cdot I_4$
& $q^4(q^2-1)(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PA_2(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & & \\
& \gamma^k & \gamma^k & \\
& & \gamma^k & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q^4(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PA^1_{31}(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & & \gamma^k \\
& \gamma^k & -\gamma^k & \\
& & \gamma^k & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $2q^3(q-1)^2$ \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PA^2_{31}(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & \gamma^k & & \\
& \gamma^k & & \\
& & \gamma^k & -\gamma^k \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q^2(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PA_{32}(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & & \gamma^{k+1} \\
& \gamma^k & -\gamma^k & \\
& & \gamma^k & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $2q^3(q^2-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PA_5(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & \gamma^k & -\gamma^k & \\
& \gamma^k & -\gamma^k & \\
& & \gamma^k & -\gamma^k \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q^2(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PB_{11}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(-\gamma^k,\gamma^k,\gamma^k,-\gamma^k)$
& $q^2(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PB_{12}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
& \gamma^k & & \\
\gamma^{k+1} & & & \\
& & & \gamma^k \\
& & \gamma^{k+1} & \\
\end{smallmatrix}\right)$
& $q^2(q^2-1)(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PB^1_{21}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k,\gamma^k,-\gamma^k,-\gamma^k)$
& $q(q^2-1)(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PB^2_{21}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(-\gamma^k,-\gamma^k,\gamma^k,\gamma^k)$
& $q(q^2-1)(q-1)^2$ \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PB^3_{21}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(-\gamma^k,\gamma^k,-\gamma^k,\gamma^k)$
& $q(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PB_{22}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
& \gamma^k & & \\
\gamma^{k+1} & & & \\
& & & -\gamma^k \\
& & -\gamma^{k+1} & \\
\end{smallmatrix}\right)$
& $q(q^2-1)(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PB_{3}(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
-\gamma^k & & & \gamma^k \\
& \gamma^k & & \\
& & \gamma^k & \\
& & & -\gamma^k \\
\end{smallmatrix}\right)$
& $q^2(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PB_{41}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
-\gamma^k & & & \gamma^k \\
& \gamma^k & -\gamma^k & \\
& & \gamma^k & \\
& & & -\gamma^k \\
\end{smallmatrix}\right)$
& $2q^2(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PB_{42}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
-\gamma^k & & & \gamma^k \\
& \gamma^k & -\gamma^{k+1} & \\
& & \gamma^k & \\
& & & -\gamma^k \\
\end{smallmatrix}\right)$
& $2q^2(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PB_{43}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
& \gamma^k & & -\frac{a\gamma^k}{2} \\
\gamma^{k+1} & & -\frac{a\gamma^{k+1}}{2} & b\gamma^{k+1} \\
& & & \gamma^k\\
& & \gamma^{k+1} & \\
\end{smallmatrix}\right)$
& $2q^2(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PB_{44}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
& \gamma^k & c\gamma^k & \\
\gamma^{k+1} & & & 2\gamma^{k+1} \\
& & & \gamma^k \\
& & \gamma^{k+1} & \\
\end{smallmatrix}\right)$
& $2q^2(q-1)$ \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PB^1_{51}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & -\gamma^k & & \\
& \gamma^k & & \\
& & -\gamma^k & -\gamma^k \\
& & & -\gamma^k \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PB^2_{51}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
-\gamma^k & -\gamma^k & & \\
& -\gamma^k & & \\
& & \gamma^k & -\gamma^k \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PB^3_{51}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & -\gamma^k & \\
\gamma^k & -\gamma^k & -\gamma^{-k} & \gamma^k \\
& & \gamma^k & \\
& & -\gamma^k & -\gamma^k \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PB_{52}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
\scriptsize
$\left(\begin{smallmatrix}
& \gamma^{k+1} & \gamma^k & \\
\gamma^k & & & \\
& & & -\gamma^{k+1} \\
& & -\gamma^k & \\
\end{smallmatrix}\right)$
& $q(q^2-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PC^1_1(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k,\gamma^k,\gamma^{k+i},\gamma^{k+i})$
& $q(q^2-1)(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PC^2_1(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+i},\gamma^{k+i},\gamma^k,\gamma^k)$
& $q(q^2-1)(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PC^3_1(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+i},\gamma^k,\gamma^{k+i},\gamma^k)$
& $q(q-1)^3$ \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PC^1_{21}(i,k)$,\\
\scriptsize$i\in T_1, k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k,-\gamma^k,\gamma^{k+i},-\gamma^{k+i})$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PC^2_{21}(i,k)$,\\
\scriptsize$i\in T_1, k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+i},-\gamma^{k+i},\gamma^k,-\gamma^k)$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PC^3_{21}(i,k)$,\\
\scriptsize$i\in T_1, k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+i},\gamma^k,-\gamma^{k+i},-\gamma^k)$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PC^4_{21}(i,k)$,\\
\scriptsize$i\in T_1, k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(-\gamma^{k+i},-\gamma^k,\gamma^{k+i},\gamma^k)$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PC^1_{22}(i,k)$,\\
\scriptsize$i\in T_1, k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
\scriptsize
$\left(\begin{smallmatrix}
& \gamma^k & & \\
\gamma^{k+1} & & & \\
& & & -\gamma^{k+i} \\
& & -\gamma^{k+i+1} & \\
\end{smallmatrix}\right)$
& $(q^2-1)(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PC^2_{22}(i,k)$,\\
\scriptsize$i\in T_1, k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
\scriptsize
$\left(\begin{smallmatrix}
& -\gamma^{k+i} & & \\
-\gamma^{k+i+1} & & & \\
& & & \gamma^k \\
& & \gamma^{k+1} & \\
\end{smallmatrix}\right)$
& $(q^2-1)(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PC^1_3(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & -\gamma^k & & \\
& \gamma^k & & \\
& & \gamma^{k+i} & \gamma^{k+i} \\
& & & \gamma^{k+i} \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PC^2_3(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^{k+i} & \gamma^{k+i} & & \\
& \gamma^{k+i} & & \\
& & \gamma^k & -\gamma^k \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PC^3_3(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^{k+i} & & \gamma^{k+i} & \\
& \gamma^k & & \gamma^k \\
& & \gamma^{k+i} & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PC^1_4(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & & -\gamma^k \\
& \gamma^{k+i} & & \\
& & \gamma^{k-i} & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PC^2_4(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & \gamma^k & \gamma^k & \\
& \gamma^{k-i} & & \gamma^{k-i} \\
& & \gamma^{k+i} & \gamma^{k+i} \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PC^1_5(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+i},\gamma^k,\gamma^k,\gamma^{k-i})$
& $q(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PC^2_5(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k,\gamma^{k-i},\gamma^{k+i},\gamma^k)$
& $q(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{16ex}
\vspace{0.05in}
\begin{center}
$PC^1_6(i,j,k)$,\\
\scriptsize$i,j\in T_1, i<j,$\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k,\gamma^{k+i},\gamma^{k+j},\gamma^{k+i+j})$
& $(q-1)^3$ \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{16ex}
\vspace{0.05in}
\begin{center}
$PC^2_6(i,j,k)$,\\
\scriptsize$i,j\in T_1, i<j,$\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+i+j},\gamma^{k+j},\gamma^{k+i},\gamma^k)$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{16ex}
\vspace{0.05in}
\begin{center}
$PC^3_6(i,j,k)$,\\
\scriptsize$i,j\in T_1, i<j,$\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+i+j},\gamma^{k+i},\gamma^{k+j},\gamma^k)$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{16ex}
\vspace{0.05in}
\begin{center}
$PC^4_6(i,j,k)$,\\
\scriptsize$i,j\in T_1, i<j,$\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+j},\gamma^k,\gamma^{k+i+j},\gamma^{k+i})$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PD_2(i,k)$,\\
\scriptsize$i\in T_2, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k\theta^i,\gamma^k\theta^{qi},\gamma^k\theta^i,\gamma^k\theta^{qi})$
& $q(q^2-1)(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PD^1_{31}(i,k)$,\\
\scriptsize$i,k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k\theta^i,\gamma^k\theta^{qi},-\gamma^k\theta^i,-\gamma^k\theta^{qi})$
& $(q^2-1)(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PD^2_{31}(i,k)$,\\
\scriptsize$i,k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(-\gamma^k\theta^i,-\gamma^k\theta^{qi},\gamma^k\theta^i,\gamma^k\theta^{qi})$
& $(q^2-1)(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{16ex}
\vspace{0.05in}
\begin{center}
$PD^1_4(i,j,k)$,\\
\scriptsize$i\in T_2, j\in T_1,$\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(-\gamma^k\theta^{qi},\gamma^k\theta^{i},\gamma^{k+j}\theta^{qi},\gamma^{k+j}\theta^{i})$
& $(q^2-1)(q-1)$ \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{16ex}
\vspace{0.05in}
\begin{center}
$PD^2_4(i,j,k)$,\\
\scriptsize$i\in T_2, j\in T_1,$\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+j}\theta^{qi},\gamma^{k+j}\theta^{i},\gamma^k\theta^{qi},\gamma^k\theta^{i})$
& $(q^2-1)(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$PD_5(i,k)$,\\
\scriptsize$i\in T_2, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k\theta^i & -\gamma^k\theta^i & & \\
& \gamma^k\theta^i & & \\
& & \gamma^k\theta^{qi} & \gamma^k\theta^{qi} \\
& & & \gamma^k\theta^{qi} \\
\end{smallmatrix}\right)$
& $q(q^2-1)$ \\
\end{longtable}

\begin{longtable}{|c|c|c|c|}
\caption[Conjugacy classes of the Klingen parabolic subgroup]{\footnotesize{Conjugacy classes of the Klingen parabolic subgroup}} \label{QConjugacy} \\

\hline
   \multicolumn{1}{|c|}{\parbox{1.5cm}{\strut\centering\small\textbf{Notation}\strut}} &
   \multicolumn{1}{|c|}{\parbox{4.6cm}{\strut\centering\small\textbf{Class representative}\strut}} &
   \multicolumn{1}{|c|}{\parbox{2.4cm}{\strut\centering\small\textbf{Order of centralizer in $Q$}\strut}} \\
\hline
\hline
\endfirsthead

\multicolumn{3}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline
   \multicolumn{1}{|c|}{\parbox{1.5cm}{\strut\centering\small\textbf{Notation}\strut}} &
   \multicolumn{1}{|c|}{\parbox{4.6cm}{\strut\centering\small\textbf{Class representative}\strut}} &
   \multicolumn{1}{|c|}{\parbox{2.4cm}{\strut\centering\small\textbf{Order of centralizer in $Q$}\strut}} \\
\hline
\hline
\endhead

 \hline
\endlastfoot

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QA_1(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\gamma^k\cdot I_4$
& $q^4(q^2-1)(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QA^1_2(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & & \\
& \gamma^k & \gamma^k & \\
& & \gamma^k & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q^3(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QA^2_2(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & & \gamma^k \\
& \gamma^k & & \\
& & \gamma^k & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q^4(q^2-1)(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QA^1_{31}(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & & \gamma^k \\
& \gamma^k & -\gamma^k & \\
& & \gamma^k & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $2q^3(q-1)$ \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QA^2_{31}(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & \gamma^k & \\
& \gamma^k & & \gamma^k \\
& & \gamma^k & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q^3(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QA_{32}(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & & \gamma^{k+1} \\
& \gamma^k & -\gamma^k & \\
& & \gamma^k & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $2q^3(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QA_5(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & \gamma^k & -\gamma^k & \\
& \gamma^k & -\gamma^k & \\
& & \gamma^k & -\gamma^k \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q^2(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QB^1_{11}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(-\gamma^k,\gamma^k,\gamma^k,-\gamma^k)$
& $q^2(q^2-1)(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QB^2_{11}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k,-\gamma^k,-\gamma^k,\gamma^k)$
& $q^2(q^2-1)(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QB^1_{21}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k,\gamma^k,-\gamma^k,-\gamma^k)$
& $q(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QB^2_{21}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(-\gamma^k,-\gamma^k,\gamma^k,\gamma^k)$
& $q(q-1)^3$ \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QB^1_3(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
-\gamma^k & & & \gamma^k \\
& \gamma^k & & \\
& & \gamma^k & \\
& & & -\gamma^k \\
\end{smallmatrix}\right)$
& $q^2(q^2-1)(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QB^2_3(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & & \\
& -\gamma^k & \gamma^k & \\
& & -\gamma^k & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q^2(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QB^1_{41}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
-\gamma^k & & & \gamma^k \\
& \gamma^k & -\gamma^k & \\
& & \gamma^k & \\
& & & -\gamma^k \\
\end{smallmatrix}\right)$
& $2q^2(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QB^2_{41}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & & \frac{1}{4}\gamma^k \\
& -\gamma^k & -\gamma^k & \\
& & -\gamma^k & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $2q^2(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QB^1_{42}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
-\gamma^k & & & \gamma^k \\
& \gamma^k & -\gamma^{k+1} & \\
& & \gamma^k & \\
& & & -\gamma^k \\
\end{smallmatrix}\right)$
& $2q^2(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QB^2_{42}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & & \frac{1}{4}\gamma^{k+1} \\
& -\gamma^k & -\gamma^k & \\
& & -\gamma^k & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $2q^2(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QB^1_{51}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & -\gamma^k & & \\
& \gamma^k & & \\
& & -\gamma^k & -\gamma^k \\
& & & -\gamma^k \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QB^2_{51}(k)$,\\
\scriptsize$k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
-\gamma^k & -\gamma^k & & \\
& -\gamma^k & & \\
& & \gamma^k & -\gamma^k \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QC^1_1(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k,\gamma^k,\gamma^{k+i},\gamma^{k+i})$
& $q(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QC^2_1(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+i},\gamma^{k+i},\gamma^k,\gamma^k)$
& $q(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QC^1_{21}(i,k)$,\\
\scriptsize$i\in T_1, k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k,-\gamma^k,\gamma^{k+i},-\gamma^{k+i})$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QC^2_{21}(i,k)$,\\
\scriptsize$i\in T_1, k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+i},-\gamma^{k+i},\gamma^k,-\gamma^k)$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QC^3_{21}(i,k)$,\\
\scriptsize$i\in T_1, k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(-\gamma^{k+i},\gamma^{k+i},-\gamma^k,\gamma^k)$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QC^4_{21}(i,k)$,\\
\scriptsize$i\in T_1, k\in T_2$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(-\gamma^k,-\gamma^{k+i},\gamma^k,\gamma^{k+i})$
& $(q-1)^3$ \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QC^1_3(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & -\gamma^k & & \\
& \gamma^k & & \\
& & \gamma^{k+i} & \gamma^{k+i} \\
& & & \gamma^{k+i} \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QC^2_3(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^{k+i} & \gamma^{k+i} & & \\
& \gamma^{k+i} & & \\
& & \gamma^k & -\gamma^k \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QC^1_4(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & & -\gamma^k \\
& \gamma^{k+i} & & \\
& & \gamma^{k-i} & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QC^2_4(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^{k-i} & & & \\
& \gamma^k & \gamma^k & \\
& & \gamma^k & \\
& & & \gamma^{k+i} \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QC^3_4(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^{k+i} & & & \\
& \gamma^k & \gamma^k & \\
& & \gamma^k & \\
& & & \gamma^{k-i} \\
\end{smallmatrix}\right)$
& $q(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QC^1_5(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+i},\gamma^k,\gamma^k,\gamma^{k-i})$
& $q(q^2-1)(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QC^2_5(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k,\gamma^{k+i},\gamma^{k-i},\gamma^k)$
& $q(q-1)^3$ \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QC^3_5(i,k)$,\\
\scriptsize$i\in T_1, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k-i},\gamma^k,\gamma^k,\gamma^{k+i})$
& $q(q^2-1)(q-1)^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{16ex}
\begin{center}
$QC^1_6(i,j,k)$,\\
\scriptsize$i,j\in T_1, i<j,$\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k,\gamma^{k+i},\gamma^{k+j},\gamma^{k+i+j})$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{16ex}
\begin{center}
$QC^2_6(i,j,k)$,\\
\scriptsize$i,j\in T_1, i<j,$\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+i+j},\gamma^{k+j},\gamma^{k+i},\gamma^k)$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{16ex}
\begin{center}
$QC^3_6(i,j,k)$,\\
\scriptsize$i,j\in T_1, i<j,$\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+j},\gamma^k,\gamma^{k+i+j},\gamma^{k+i})$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{16ex}
\begin{center}
$QC^4_6(i,j,k)$,\\
\scriptsize$i,j\in T_1, i<j,$\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+i},\gamma^{k+i+j},\gamma^k,\gamma^{k+j})$
& $(q-1)^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QD^1_1(i,k)$,\\
\scriptsize$i\in R_2, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k,\gamma^k\theta^i,\gamma^k\theta^{qi},\gamma^{k+i})$
& $(q^2-1)(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QD^2_1(i,k)$,\\
\scriptsize$i\in R_2, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^{k+i},\gamma^k\theta^i,\gamma^k\theta^{qi},\gamma^k)$
& $(q^2-1)(q-1)$ \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QD_6(i,k)$,\\
\scriptsize$i\in T_2, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
${\rm diag}(\gamma^k,\gamma^k\eta^i,\gamma^k\eta^{-i},\gamma^k)$
& $q(q^2-1)(q-1)$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$QD_8(i,k)$,\\
\scriptsize$i\in T_2, k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
\gamma^k & & & -\gamma^k \\
& \gamma^k\eta^i & & \\
& & \gamma^k\eta^{-i} & \\
& & & \gamma^k \\
\end{smallmatrix}\right)$
& $q(q^2-1)$ \\
\end{longtable}

\begin{longtable}{|c|c|c|}
\caption[Conjugacy classes of $N_{\rm GSp(4)}$]{\footnotesize{Conjugacy classes of $N_{\rm GSp(4)}$}} \label{NConjugacy} \\

\hline
   \multicolumn{1}{|c|}{\parbox{1.5cm}{\strut\centering\small\textbf{Notation}\strut}} &
   \multicolumn{1}{|c|}{\parbox{4.6cm}{\strut\centering\small\textbf{Class representative}\strut}} &
   \multicolumn{1}{|c|}{\parbox{2.4cm}{\strut\centering\small\textbf{Order of centralizer in $N_{\rm GSp(4)}$}\strut}} \\
\hline
\hline
\endfirsthead

\multicolumn{3}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline
   \multicolumn{1}{|c|}{\parbox{1.5cm}{\strut\centering\small\textbf{Notation}\strut}} &
   \multicolumn{1}{|c|}{\parbox{4.6cm}{\strut\centering\small\textbf{Class representative}\strut}} &
   \multicolumn{1}{|c|}{\parbox{2.4cm}{\strut\centering\small\textbf{Order of centralizer in $N_{\rm GSp(4)}$}\strut}} \\
\hline
\hline
\endhead

 \hline
\endlastfoot

%Now the data...
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$NA_1$
&
$I_4$
& $q^4$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$NA_2^1(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
1 & & & \\
& 1 & \gamma^k & \\
& & 1 & \\
& & & 1 \\
\end{smallmatrix}\right)$
& $q^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$NA_2^2(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
1 & & & \gamma^k \\
& 1 & & \\
& & 1 & \\
& & & 1 \\
\end{smallmatrix}\right)$
& $q^4$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{13ex}
\begin{center}
$NA_{31}^1(i ,j , y)$,\\
\scriptsize$i,j\in T_3,$\\
{$\gamma^{2i}-\gamma^jy = \gamma^{2n}$}\\
for some $n\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
1 & & \gamma^i & y \\
& 1 & \gamma^j & \gamma^i \\
& & 1 & \\
& & & 1 \\
\end{smallmatrix}\right)$
& $q^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$NA_{31}^2(k)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
1 & \gamma^k & & \\
& 1 & & \\
& & 1 & -\gamma^k \\
& & & 1 \\
\end{smallmatrix}\right)$
& $q^2$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$NA_{31}^3(K)$,\\
\scriptsize$k\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
1 & & \gamma^k & \\
& 1 & & \gamma^k \\
& & 1 & \\
& & & 1 \\
\end{smallmatrix}\right)$
& $q^3$ \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$NA_{32}(i ,j , y)$,\\
\scriptsize$i,j\in T_3,$\\
{$\gamma^{2i}-\gamma^jy = \gamma^{2n+1}$}\\
for some $n\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
1 & & \gamma^i & y \\
& 1 & \gamma^j & \gamma^i \\
& & 1 & \\
& & & 1 \\
\end{smallmatrix}\right)$
& $q^3$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{15ex}
\vspace{0.05in}
\begin{center}
$NA_5(i,j)$,\\
\scriptsize$i,j\in T_3$
\end{center}
\vspace{0.01in}
\end{minipage}
&
$\left(\begin{smallmatrix}
1 & \gamma^i  & & \\
& 1 & \gamma^j & -\gamma^{i+j} \\
& & 1 & -\gamma^i \\
& & & 1 \\
\end{smallmatrix}\right)$
& $q^2$ \\
\end{longtable}
\begin{smallmatrix}
1 & y & * & * \\
& 1 & x & * \\
& & 1 & -y \\
& & & 1 \\
\end{smallmatrix}
\begin{longtable}{|c|l|}
\caption[$\mathcal{G}$ character values]{\small{$\mathcal{G}$ character values}} \label{GCharacterValues} \\

\hline
   \multicolumn{1}{|c|}{\parbox{1.5cm}{\strut\centering\small\textbf{Class}\strut}} &
   \multicolumn{1}{|c|}{\parbox{3.5cm}{\strut\centering\small\textbf{$\mathcal{G}$ character value}\strut}} \\
\hline
\hline
\endfirsthead

\multicolumn{2}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline
   \multicolumn{1}{|c|}{\parbox{1.5cm}{\strut\centering\small\textbf{Class}\strut}} &
   \multicolumn{1}{|c|}{\parbox{3.5cm}{\strut\centering\small\textbf{$\mathcal{G}$ character value}\strut}} \\
\hline
\hline
\endhead

 \hline
\endlastfoot

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$A_1(q-1)$ & $(q^4-1)(q^2-1)(q-1)$ \\
\hline
$A_2(q-1)$ & $-(q^2-1)(q-1)$ \\
\hline
$A_{31}(q-1)$ & $-(q^2-1)(q-1)$ \\
\hline
$A_{32}(q-1)$ & $-(q^2-1)(q-1)$ \\
\hline
$A_5(q-1)$ & $q-1$ \\
\end{longtable}
\begin{smallmatrix}
a & * & * & * \\
& b & * & * \\
& & cb^{-1} & * \\
& & & ca^{-1} \\
\end{smallmatrix}
\begin{longtable}{|c|l|}
\caption[$\chi_1 \times \chi_2 \rtimes \sigma$ character values]{\small{$\chi_1 \times \chi_2 \rtimes \sigma$ character values}} \label{BCharacterValues} \\

\hline
   \multicolumn{1}{|c|}{\parbox{1cm}{\strut\centering\small\textbf{Class}\strut}} &
   \multicolumn{1}{|c|}{\parbox{6cm}{\strut\centering\small\textbf{$\chi_1 \times \chi_2 \rtimes \sigma$ character value}\strut}} \\
\hline
\hline
\endfirsthead

\multicolumn{2}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline
   \multicolumn{1}{|c|}{\parbox{1cm}{\strut\centering\small\textbf{Class}\strut}} &
   \multicolumn{1}{|c|}{\parbox{6cm}{\strut\centering\small\textbf{$\chi_1 \times \chi_2 \rtimes \sigma$ character value}\strut}} \\
\hline
\hline
\endhead

 \hline
\endlastfoot

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$A_1(k)$ & $(q^2+1)(q+1)^2 \chi_1(\gamma^k)\chi_2(\gamma^k)\sigma(\gamma^{2k})$ \\
\hline
$A_2(k)$ & $(q+1)^2\chi_1(\gamma^k)\chi_2(\gamma^k)\sigma(\gamma^{2k})$ \\
\hline
$A_{31}(k)$ & $(3q+1)\chi_1(\gamma^k)\chi_2(\gamma^k)\sigma(\gamma^{2k})$ \\
\hline
$A_{32}(k)$ & $(q+1)\chi_1(\gamma^k)\chi_2(\gamma^k)\sigma(\gamma^{2k})$ \\
\hline
$A_5(k)$ & $\chi_1(\gamma^k)\chi_2(\gamma^k)\sigma(\gamma^{2k})$ \\
\hline
$B_{11}(k)$ & $(q+1)^2\chi_1(\gamma^k)\chi_2(\gamma^k)\sigma(\gamma^{2k})\Bigl(\chi_1(-1)+\chi_2(-1)\Bigr)$ \\
\hline
$B_{21}(k)$ & \small$(q+1)\chi_1(\gamma^k)\chi_2(\gamma^k)\sigma(-\gamma^{2k})\Bigl(1+\chi_1(-1)\chi_2(-1)+\chi_1(-1)+\chi_2(-1)\Bigr)$\\
\hline
$B_3(k)$ & $(q+1)\chi_1(\gamma^k)\chi_2(\gamma^k)\sigma(\gamma^{2k})\Bigl(\chi_1(-1)+\chi_2(-1)\Bigr)$ \\
\hline
$B_{41}(k)$ & $\chi_1(\gamma^k)\chi_2(\gamma^k)\sigma(\gamma^{2k})\Bigl(\chi_1(-1)+\chi_2(-1)\Bigr)$ \\
\hline
$B_{42}(k)$ & $\chi_1(\gamma^k)\chi_2(\gamma^k)\sigma(\gamma^{2k})\Bigl(\chi_1(-1)+\chi_2(-1)\Bigr)$ \\
\hline
$B_{51}(k)$ & $\chi_1(\gamma^k)\chi_2(\gamma^k)\sigma(-\gamma^{2k})\Bigl(1+\chi_1(-1)\chi_2(-1)+\chi_1(-1)+\chi_2(-1)\Bigr)$\\
\hline
$C_1(i,k)$ & \small$(q+1)\chi_1(\gamma^k)\chi_2(\gamma^k)\sigma(\gamma^{2k+i})\Bigl(1+\chi_1(\gamma^i)\chi_2(\gamma^i)+\chi_1(\gamma^i)+\chi_2(\gamma^i)\Bigr)$\\
\hline
$C_{21}(i,k)$ &
\begin{minipage}{60ex}
\vspace{0.05in}
\small$\chi_1(\gamma^k)\chi_2(\gamma^k)\sigma(-\gamma^{2k+i})\Bigl(\chi_1(-1)+\chi_2(-1) + \chi_1(-1)\chi_2(-1)(\chi_1(\gamma^i)+\chi_2(\gamma^i))+ (\chi_1(-1)+\chi_2(-1))\chi_1(\gamma^i)\chi_2(\gamma^i) + \chi_1(\gamma^i)+\chi_2(\gamma^i)\Bigr)$
\vspace{0.01in}
\end{minipage} \\
\hline
$C_3(i,k)$ & $\chi_1(\gamma^k)\chi_2(\gamma^k)\sigma(\gamma^{2k+i})\Bigl(1 + \chi_1(\gamma^i)\chi_2(\gamma^i) + \chi_1(\gamma^i) + \chi_2(\gamma^i)\Bigr)$ \\
\hline
$C_4(i,k)$ & $\chi_1(\gamma^k)\chi_2(\gamma^k)\sigma(\gamma^{2k})\Bigl(\chi_1(\gamma^i) + \chi_1(\gamma^{-i}) + \chi_2(\gamma^i) + \chi_2(\gamma^{-i})\Bigr)$ \\
\hline
$C_5(i,k)$ & \small$(q+1)\chi_1(\gamma^k)\chi_2(\gamma^k)\sigma(\gamma^{2k})\Bigl(\chi_1(\gamma^i) + \chi_1(\gamma^{-i}) + \chi_2(\gamma^i)+\chi_2(\gamma^{-i})\Bigr)$ \\
\hline
$C_6(i,j,k)$ &
\begin{minipage}{65ex}
\vspace{0.05in}
\small$\chi_1(\gamma^k)\chi_2(\gamma^k)\sigma(\gamma^{2k+i+j})\Bigl(\chi_1(\gamma^i) + \chi_1(\gamma^j) + \chi_2(\gamma^i) + \chi_2(\gamma^j)+ \chi_1(\gamma^{i+j})(\chi_2(\gamma^i) + \chi_2(\gamma^j)) + \chi_2(\gamma^{i+j})\bigl(\chi_1(\gamma^i) + \chi_1(\gamma^j)\bigr)\Bigr)$
\vspace{0.01in}
\end{minipage} \\
\end{longtable}
\begin{smallmatrix}
A & * \\
& \lambda A' \\
\end{smallmatrix}
\begin{longtable}{|c|l|}
\caption[$\pi \rtimes \sigma$ character values]{\small{$\pi \rtimes \sigma$ character values}} \label{PCharacterValues} \\

\hline
   \multicolumn{1}{|c|}{\parbox{1cm}{\strut\centering\small\textbf{Class}\strut}} &
   \multicolumn{1}{|c|}{\parbox{6cm}{\strut\centering\small\textbf{$\pi \rtimes \sigma$ character value}\strut}} \\
\hline
\hline
\endfirsthead

\multicolumn{2}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline
   \multicolumn{1}{|c|}{\parbox{1cm}{\strut\centering\small\textbf{Class}\strut}} &
   \multicolumn{1}{|c|}{\parbox{6cm}{\strut\centering\small\textbf{$\pi \rtimes \sigma$ character value}\strut}} \\
\hline
\hline
\endhead

 \hline
\endlastfoot

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$A_1(k)$ & $(q^2+1)(q+1)\sigma(\gamma^{2k})\omega_\pi(\gamma^k)$ \\
\hline
$A_2(k)$ & $(q+1)\sigma(\gamma^{2k})\omega_\pi(\gamma^k)$ \\
\hline
$A_{31}(k)$ & $\sigma(\gamma^{2k})\Bigl(\omega_\pi(\gamma^k) + 2q\chi_\pi(M(\gamma^k))\Bigr)$ \\
\hline
$A_{32}(k)$ & $\sigma(\gamma^{2k})\omega_\pi(\gamma^k)$ \\
\hline
$A_5(k)$ & $\sigma(\gamma^{2k})\chi_\pi(M(\gamma^k))$ \\
\hline
$B_{11}(k)$ & $(q+1)^2 \sigma(\gamma^{2k})\chi_\pi({\rm diag}(\gamma^k,-\gamma^k))$ \\
\hline
$B_{12}(k)$ & $(q^2+1) \sigma(\gamma^{2k+1})\chi_\pi({\rm diag}(\gamma^{k+1/2},-\gamma^{k+1/2}))$ \\
\hline
$B_{21}(k)$ & $\sigma(-\gamma^{2k})\Bigl(\omega_\pi(\gamma^k) + \omega_\pi(-\gamma^k)+ (q+1)\chi_\pi({\rm diag}(\gamma^k,-\gamma^k))\Bigr)$ \\
\hline
$B_{22}(k)$ & $(q+1)\sigma(-\gamma^{2k+1})\chi_\pi({\rm diag}(\gamma^{k+1/2},-\gamma^{k+1/2}))$ \\
\hline
$B_3(k)$ & $(q+1)\sigma(\gamma^{2k})\chi_\pi({\rm diag}(\gamma^k,-\gamma^k))$ \\
\hline
$B_{41}(k)$ & $\sigma(\gamma^{2k})\chi_\pi({\rm diag}(\gamma^k,-\gamma^k))$ \\
\hline
$B_{42}(k)$ & $\sigma(\gamma^{2k})\chi_\pi({\rm diag}(\gamma^k,-\gamma^k))$ \\
\hline
$B_{43}(k)$ & $\sigma(\gamma^{2k+1})\chi_\pi({\rm diag}(\gamma^{k+1/2},-\gamma^{k+1/2}))$ \\
\hline
$B_{44}(k)$ & $\sigma(\gamma^{2k+1})\chi_\pi({\rm diag}(\gamma^{k+1/2},-\gamma^{k+1/2}))$ \\
\hline
$B_{51}(k)$ & $\sigma(-\gamma^{2k})\Bigl(\chi_\pi({\rm diag}(\gamma^k,-\gamma^k)) + \chi_\pi(M(\gamma^k))+\chi_\pi(M(-\gamma^k))\Bigr)$ \\
\hline
$B_{52}(k)$ & $\sigma(-\gamma^{2k+1})\chi_\pi({\rm diag}(\gamma^{k+1/2},-\gamma^{k+1/2}))$ \\
\hline
$C_1(i,k)$ & $\sigma(\gamma^{2k+i})\Bigl(\omega_\pi(\gamma^k) +\omega_\pi(\gamma^{k+i})+ (q+1)\chi_\pi({\rm diag}(\gamma^k,\gamma^{k+i}))\Bigr)$ \\
\hline
$C_{21}(i,k)$ & \begin{minipage}{60ex}
\vspace{0.05in}
\small$\sigma(-\gamma^{2k+i})\Bigl(\chi_\pi({\rm diag}(\gamma^k,-\gamma^k)) + \chi_\pi({\rm diag}(\gamma^{k+i},-\gamma^{k+i}))$\\ $+ \chi_\pi({\rm diag}(\gamma^k,\gamma^{k+i})) + \chi_\pi({\rm diag}(-\gamma^{k},-\gamma^{k+i}))\Bigr)$
\vspace{0.01in}
\end{minipage} \\
\hline
$C_{22}(i,k)$ & \begin{minipage}{60ex}
\vspace{0.05in}
\small$\sigma(-\gamma^{2k+i+1})\Bigl(\chi_\pi({\rm diag}(\gamma^{k+1/2},-\gamma^{k+1/2}))$
$+ \chi_\pi({\rm diag}(\gamma^{k+i+1/2},-\gamma^{k+i+1/2}))\Bigr)$
\vspace{0.01in}
\end{minipage} \\
\hline
$C_3(i,k)$ & \begin{minipage}{65ex}
\vspace{0.05in}
$\sigma(\gamma^{2k+i})\Bigl(\chi_\pi(M(\gamma^k)) + \chi_\pi(M(\gamma^{k+i}))$
$+ \chi_\pi({\rm diag}(\gamma^k,\gamma^{k+i}))\Bigr)$
\vspace{0.01in}
\end{minipage} \\
\hline
$C_4(i,k)$ & $\sigma(\gamma^{2k})\Bigl(\chi_\pi({\rm diag}(\gamma^k,\gamma^{k+i})) + \chi_\pi({\rm diag}(\gamma^k,\gamma^{k-i}))\Bigr)$ \\
\hline
$C_5(i,k)$ & $(q+1)\sigma(\gamma^{2k})\Bigl(\chi_\pi({\rm diag}(\gamma^k,\gamma^{k+i})) + \chi_\pi({\rm diag}(\gamma^k,\gamma^{k-i}))\Bigr)$ \\
\hline
$C_6(i,j,k)$ & \begin{minipage}{60ex}
\vspace{0.05in}
\small$\sigma(\gamma^{2k+i+j})\Bigl(\chi_\pi({\rm diag}(\gamma^k,\gamma^{k+i})) + \chi_\pi({\rm diag}(\gamma^k,\gamma^{k+j}))$\\ $+ \chi_\pi({\rm diag}(\gamma^{k+i},\gamma^{k+i+j})) + \chi_\pi({\rm diag}(\gamma^{k+j},\gamma^{k+i+j}))\Bigr)$
\vspace{0.01in}
\end{minipage} \\
\hline
$D_2(i,k)$ & $(q+1)\sigma(\gamma^{2k+i})\chi_\pi({\rm diag}(\gamma^k\theta^i,\gamma^k\theta^{qi}))$ \\
\hline
$D_{31}(i,k)$ & \small$\sigma(-\gamma^{2k+i})\Bigl(\chi_\pi({\rm diag}(\gamma^k\theta^i,\gamma^k\theta^{qi}))+\chi_\pi({\rm diag}(-\gamma^k\theta^i,-\gamma^k\theta^{qi}))\Bigr)$ \\
\hline
$D_4(i,j,k)$ & \small$\sigma(\gamma^{2k+i+j})\Bigl(\chi_\pi({\rm diag}(\gamma^k\theta^{qi},\gamma^k\theta^i)) + \chi_\pi({\rm diag}(\gamma^{k+j}\theta^{qi},\gamma^{k+j}\theta^i))\Bigr)$ \\
\hline
$D_5(i,k)$ & $\sigma(\gamma^{2k+i})\chi_\pi({\rm diag}(\gamma^k\theta^i,\gamma^k\theta^{qi}))$ \\
\end{longtable}
\begin{smallmatrix}
t & * & * & *\\
& a & b & *\\
& c & d & * \\
& & & \Delta t^{-1} \\
\end{smallmatrix}\right) \longmapsto \chi(t)\pi(\left(\begin{smallmatrix} a & b \\ c & d \\ \end{smallmatrix}
\begin{smallmatrix} a & b \\ c & d \\ \end{smallmatrix}
\begin{longtable}{|c|l|}
\caption[$\chi \rtimes \pi$ character values]{\small{$\chi \rtimes \pi$ character values}} \label{QCharacterValues} \\

\hline
   \multicolumn{1}{|c|}{\parbox{1cm}{\strut\centering\small\textbf{Class}\strut}} &
   \multicolumn{1}{|c|}{\parbox{6cm}{\strut\centering\small\textbf{$\chi \rtimes \pi$ character value}\strut}} \\
\hline
\hline
\endfirsthead

\multicolumn{2}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline
   \multicolumn{1}{|c|}{\parbox{1cm}{\strut\centering\small\textbf{Class}\strut}} &
   \multicolumn{1}{|c|}{\parbox{6cm}{\strut\centering\small\textbf{$\chi \rtimes \pi$ character value}\strut}} \\
\hline
\hline
\endhead

 \hline
\endlastfoot

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$A_1(k)$ & $(q^2+1)(q+1)\chi(\gamma^k)\omega_\pi(\gamma^k)$ \\
\hline
$A_2(k)$ & 
$\chi(\gamma^k)\Bigl(\omega_\pi(\gamma^k) + q(q+1)\chi_\pi(M(\gamma^k))\Bigr)$ \\
\hline
$A_{31}(k)$ & $2\chi(\gamma^k)\Bigl(\omega_\pi(\gamma^k) + \dfrac{(q-1)}{2}\chi_\pi(M(\gamma^k))\Bigr)$ \\
\hline
$A_{32}(k)$ & $(q+1)\chi(\gamma^k)\chi_\pi(M(\gamma^k))$ \\
\hline
$A_5(k)$ & $\chi(\gamma^k)\chi_\pi(M(\gamma^k))$ \\
\hline
$B_{11}(k)$ & $(q+1)\chi(\gamma^k)\Bigl(\chi(-1)\omega_\pi(\gamma^k) + \omega_\pi(-\gamma^k)\Bigr)$ \\
\hline
$B_{21}(k)$ & $(q+1)\chi(\gamma^k)\Bigl(1 + \chi(-1)\Bigr)\chi_\pi({\rm diag}(\gamma^k,-\gamma^k))$ \\
\hline
$B_3(k)$ & $\chi(\gamma^k)\Bigl(\chi(-1)\omega_\pi(\gamma^k)+ (q+1)\chi_\pi(M(-\gamma^k))\Bigr)$ \\
\hline
$B_{41}(k)$ & $\chi(\gamma^k)\Bigl(\chi(-1)\chi_\pi(M(\gamma^k)) + \chi_\pi(M(-\gamma^k))\Bigr)$ \\
\hline
$B_{42}(k)$ & $\chi(\gamma^k)\Bigl(\chi(-1)\chi_\pi(M(\gamma^k)) + \chi_\pi(M(-\gamma^k))\Bigr)$ \\
\hline
$B_{51}(k)$ & $\chi(\gamma^k)\Bigl(1 + \chi(-1)\Bigr)\chi_\pi({\rm diag}(\gamma^k,-\gamma^k))$ \\
\hline
$C_1(i,k)$ & $(q+1)\chi(\gamma^k)\Bigl(1 + \chi(\gamma^i)\Bigr)\chi_\pi({\rm diag}(\gamma^k,\gamma^{k+i}))$ \\
\hline
$C_{21}(i,k)$ & \begin{minipage}{60ex}
\vspace{0.05in}
\small$\chi(\gamma^k)\Bigl((\chi(\gamma^i) + \chi(-1))\chi_\pi({\rm diag}(\gamma^k,-\gamma^{k+i}))$

$+ (1 + \chi(-\gamma^i))\chi_\pi({\rm diag}(-\gamma^k,\gamma^{k+i}))\Bigr)$
\vspace{0.01in}
\end{minipage} \\
\hline
$C_3(i,k)$ & $\chi(\gamma^k)\Bigl(1 + \chi(\gamma^i)\Bigr)\chi_\pi({\rm diag}(\gamma^k,\gamma^{k+i}))$ \\
\hline
$C_4(i,k)$ & $\chi(\gamma^k)\Bigl((\chi(\gamma^i) + \chi(\gamma^{-i}))\chi_\pi(M(\gamma^k)) + \chi_\pi({\rm diag}(\gamma^{k+i},\gamma^{k-i}))\Bigr)$ \\
\hline
$C_5(i,k)$ & $\chi(\gamma^k)\Bigl((\chi(\gamma^i) + \chi(\gamma^{-i}))\omega_\pi(\gamma^k)+ (q+1)\chi_\pi({\rm diag}(\gamma^{k+i},\gamma^{k-i}))\Bigr)$ \\
\hline
$C_6(i,j,k)$ & \begin{minipage}{60ex}
\vspace{0.05in}
\small$\chi(\gamma^k)\Bigl((1 + \chi(\gamma^{i+j}))\chi_\pi({\rm diag}(\gamma^{k+i},\gamma^{k+j}))$

$+ (\chi(\gamma^i) + \chi(\gamma^j))\chi_\pi({\rm diag}(\gamma^k,\gamma^{k+i+j}))\Bigr)$
\vspace{0.01in}
\end{minipage} \\
\hline
$D_1(i,k)$ & $\chi(\gamma^k)\Bigl(1 + \chi(\gamma^i)\Bigr)\chi_\pi({\rm diag}(\gamma^k\theta^i,\gamma^k\theta^{qi}))$ \\
\hline
$D_6(i,k)$ & $(q+1)\chi(\gamma^k)\chi_\pi({\rm diag}(\gamma^k\eta^i,\gamma^k\eta^{-i}))$ \\
\hline
$D_8(i,k)$ & $\chi(\gamma^k)\chi_\pi({\rm diag}(\gamma^k\eta^i,\gamma^k\eta^{-i}))$ \\
\end{longtable}
